On Abnormal Execution Timing of Conditional Jump Instructions

An extensive line of work on modern computing architectures has shown that the execution time of instructions can (i) depend on the operand of the instruction or (ii) be influenced by system optimizations, e.g., branch prediction and speculative execution paradigms. In this paper, we systematically measure and analyze timing variabilities in conditional jump instructions that can be macro-fused with a preceding instruction, depending on their placement within the binary. Our measurements indicate that these timing variations stem from the micro-op cache placement and the jump's offset in the L1 instruction cache of modern processors. We demonstrate that this behavior is consistent across multiple microarchitectures, including Skylake, Coffee Lake, and Kaby Lake, as well as various real-world implementations. We confirm the prevalence of this variability through extensive experiments on a large-scale set of popular binaries, including libraries from Ubuntu 24.04, Windows 10 Pro, and several open-source cryptographic libraries. We also show that one can easily avoid this timing variability by ensuring that macro-fusible instructions are 32-byte aligned - an approach initially suggested in 2019 by Intel in an overlooked short report. We quantify the performance impact of this approach across the cryptographic libraries, showing a speedup of 2.15% on average (and up to 10.54%) when avoiding the timing variability. As a by-product, we show that this variability can be exploited as a covert channel, achieving a maximum throughput of 16.14 Mbps.

==> exp_results_all.tex <==
\definecolor{clr1}{RGB}{245,139,62} % orange
\definecolor{clr2}{RGB}{64,147,197} % blue
\definecolor{clr3}{RGB}{203,204,204} % grey

\newcommand{\hrulesep}{\unskip\ \hrule\ }

\begin{figure*}
	\centering
    %
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
            	x tick label style={
            		/pgf/number format/1000 sep=},
            	ylabel={\footnotesize \#DSB misses},
            	xlabel={\footnotesize \offset} ,
                every x tick label/.append style={font=\footnotesize},
                every y tick label/.append style={font=\footnotesize},
                enlargelimits=0.05,
            	legend style={at={(0.5,-0.1)},
            	anchor=north,legend columns=-1},
                bar width=0.9pt,
                ybar stacked,
                grid=none,
                xtick style={draw=none},
                ytick style={draw=none},
                xtick pos=left,
                height=3cm,
                ymajorgrids,
            ]
            \addplot[clr3!90,fill=clr3!90] % normal
            	coordinates { (0, 74.4) (1, 60.0) (2, 56.2) (3, 55.0) (4, 68.8) (5, 70.6) (6, 72.6) (7, 57.1) (8, 71.8) (9, 76.0) (10, 71.8) (11, 97.3) (12, 73.5) (13, 93.0) (14, 98.3) (15, 63.7) (16, 73.0) (17, 70.1) (18, 70.6) (19, 74.2) (20, 71.8) (21, 67.4) (22, 73.7) (23, 72.3) (24, 56.7) (25, 52.7) (26, 229.9) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 73.9) (33, 54.7) (34, 71.7) (35, 55.8) (36, 73.6) (37, 70.0) (38, 60.4) (39, 70.5) (40, 53.5) (41, 66.6) (42, 57.9) (43, 88.3) (44, 67.8) (45, 57.2) (46, 90.1) (47, 83.7) (48, 73.5) (49, 70.7) (50, 61.0) (51, 65.3) (52, 69.7) (53, 74.6) (54, 67.4) (55, 70.1) (56, 73.8) (57, 67.1) (58, 230.6) (59, 0.0) (60, 0.0) (61, 0.0) (62, 0.0) (63, 0.0) };

			\addplot[clr2!90,fill=clr2!90] % observation 1 
            	coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 0.0) (60, 65.2) (61, 0.0) (62, 0.0) (63, 0.0) };

			\addplot[clr1!90,fill=clr1!90] % observation 2 
            	coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 228.0) (28, 228.1) (29, 227.8) (30, 230.8) (31, 230.0) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 229.1) (60, 0.0) (61, 227.5) (62, 228.7) (63, 230.7) };
            \end{axis}
        \end{tikzpicture} 
        \caption{\parbox{0.8\linewidth}{\centering Intel \\ Xeon E-2286G \\ \texttt{FRONTEND\_RETIRED.} \\ \texttt{DSB\_MISS}}}
        \label{fig:dsb_miss}
    \end{subfigure}
    %
    \hfill
    %
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
            	x tick label style={
            		/pgf/number format/1000 sep=},
            	ylabel={\footnotesize \#IDQ stalls},
            	xlabel={\footnotesize \offset} ,
                every x tick label/.append style={font=\footnotesize},
                every y tick label/.append style={font=\footnotesize},
                enlargelimits=0.05,
            	legend style={at={(0.5,-0.1)},
            	anchor=north,legend columns=-1},
                bar width=0.9pt,
                ybar stacked,
                grid=none,
                xtick style={draw=none},
                ytick style={draw=none},
                xtick pos=left,
                height=3cm,
                ymajorgrids,
            ]
            
            \addplot[clr3!90,fill=clr3!90] % normal
            	coordinates { (0, 281.3) (1, 280.8) (2, 270.8) (3, 271.2) (4, 278.9) (5, 266.5) (6, 279.3) (7, 269.3) (8, 279.3) (9, 280.9) (10, 278.4) (11, 335.2) (12, 298.6) (13, 324.7) (14, 334.5) (15, 290.9) (16, 282.5) (17, 279.5) (18, 280.5) (19, 282.7) (20, 278.6) (21, 276.7) (22, 273.7) (23, 275.3) (24, 271.9) (25, 274.5) (26, 274.1) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 286.3) (33, 275.8) (34, 271.6) (35, 274.6) (36, 283.0) (37, 275.3) (38, 274.0) (39, 282.6) (40, 270.1) (41, 279.5) (42, 274.4) (43, 325.1) (44, 310.5) (45, 280.7) (46, 325.5) (47, 315.0) (48, 275.1) (49, 277.4) (50, 272.2) (51, 278.5) (52, 269.3) (53, 272.1) (54, 269.4) (55, 279.2) (56, 279.0) (57, 280.9) (58, 266.3) (59, 0.0) (60, 0.0) (61, 0.0) (62, 0.0) (63, 0.0) };

			\addplot[clr2!90,fill=clr2!90] % observation 1 
            	coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 0.0) (60, 299.9) (61, 0.0) (62, 0.0) (63, 0.0) };

			\addplot[clr1!90,fill=clr1!90] % observation 2 
            	coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 476.0) (28, 470.5) (29, 466.5) (30, 464.3) (31, 467.5) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 472.2) (60, 0.0) (61, 467.5) (62, 464.5) (63, 463.8) };
            \end{axis}
        \end{tikzpicture} 
        \caption{\parbox{0.8\linewidth}{\centering Intel \\ Xeon E-2286G \\ \texttt{IDQ\_UOPS\_NOT\_\allowbreak DELIVERED.CYCLES\_\allowbreak0\_UOPS\_DELIV\_CORE}}}
        \label{fig:idq_delivered_0}
    \end{subfigure}
    %
    \hfill
    %
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
            	x tick label style={
            		/pgf/number format/1000 sep=},
            	ylabel={\footnotesize \#\uops{} issued},
            	xlabel={\footnotesize \offset} ,
                every x tick label/.append style={font=\footnotesize},
                every y tick label/.append style={font=\footnotesize},
                enlargelimits=0.05,
            	legend style={at={(0.5,-0.1)},
            	anchor=north,legend columns=-1},
                bar width=0.9pt,
                ybar stacked,
                grid=none,
                xtick style={draw=none},
                ytick style={draw=none},
                xtick pos=left,
                height=3cm,
                ymajorgrids,
            ]

            \addplot[clr3!90,fill=clr3!90] % normal
            	coordinates { (0, 611.1) (1, 614.1) (2, 611.3) (3, 616.3) (4, 613.7) (5, 607.1) (6, 610.2) (7, 615.6) (8, 612.6) (9, 612.7) (10, 615.3) (11, 612.8) (12, 617.2) (13, 613.3) (14, 615.1) (15, 617.6) (16, 611.5) (17, 616.4) (18, 614.4) (19, 617.4) (20, 613.9) (21, 615.2) (22, 610.5) (23, 613.7) (24, 616.4) (25, 616.5) (26, 614.9) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 616.4) (33, 617.3) (34, 615.5) (35, 614.8) (36, 615.3) (37, 613.4) (38, 616.0) (39, 617.0) (40, 614.7) (41, 615.0) (42, 615.7) (43, 612.4) (44, 617.3) (45, 607.0) (46, 615.7) (47, 615.1) (48, 613.4) (49, 616.7) (50, 616.5) (51, 613.5) (52, 606.0) (53, 612.8) (54, 613.3) (55, 612.4) (56, 614.7) (57, 615.7) (58, 618.4) (59, 0.0) (60, 0.0) (61, 0.0) (62, 0.0) (63, 0.0) };

			\addplot[clr2!90,fill=clr2!90] % observation 1 
            	coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 0.0) (60, 780.2) (61, 0.0) (62, 0.0) (63, 0.0) };

			\addplot[clr1!90,fill=clr1!90] % observation 2 
            	coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 608.7) (28, 609.2) (29, 612.4) (30, 613.8) (31, 611.8) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 609.9) (60, 0.0) (61, 610.3) (62, 609.4) (63, 614.7) };
            \end{axis}
        \end{tikzpicture} 
        \caption{\parbox{0.8\linewidth}{\centering Intel \\ Xeon E-2286G \\ \texttt{UOPS\_ISSUED.ALL}}}
        \label{fig:uops_issued}
    \end{subfigure}
    %
    \hfill
    %
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
            	x tick label style={
            		/pgf/number format/1000 sep=},
            	ylabel={\footnotesize \#instructions},
            	xlabel={\footnotesize \offset} ,
                every x tick label/.append style={font=\footnotesize},
                every y tick label/.append style={font=\footnotesize},
                enlargelimits=0.05,
            	legend style={at={(0.5,-0.1)},
            	anchor=north,legend columns=-1},
                bar width=0.9pt,
                ybar stacked,
                grid=none,
                xtick style={draw=none},
                ytick style={draw=none},
                xtick pos=left,
                height=3cm,
                ymajorgrids,
            ]
            
            \addplot[clr3!90,fill=clr3!90] % normal
            	coordinates { (0, 651.0) (1, 651.0) (2, 651.0) (3, 651.0) (4, 651.0) (5, 651.0) (6, 651.0) (7, 651.0) (8, 651.0) (9, 651.0) (10, 651.0) (11, 651.0) (12, 651.0) (13, 651.0) (14, 651.0) (15, 651.0) (16, 651.0) (17, 651.0) (18, 651.0) (19, 651.0) (20, 651.0) (21, 651.0) (22, 651.0) (23, 651.0) (24, 651.0) (25, 651.0) (26, 651.0) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 651.0) (33, 651.0) (34, 651.0) (35, 651.0) (36, 651.0) (37, 651.0) (38, 651.0) (39, 651.0) (40, 651.0) (41, 651.0) (42, 651.0) (43, 651.0) (44, 651.0) (45, 651.0) (46, 651.0) (47, 651.0) (48, 651.0) (49, 651.0) (50, 651.0) (51, 651.0) (52, 651.0) (53, 651.0) (54, 651.0) (55, 651.0) (56, 651.0) (57, 651.0) (58, 651.0) (59, 0.0) (60, 0.0) (61, 0.0) (62, 0.0) (63, 0.0) };

			\addplot[clr2!90,fill=clr2!90] % observation 1 
            	coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 0.0) (60, 651.0) (61, 0.0) (62, 0.0) (63, 0.0) };

			\addplot[clr1!90,fill=clr1!90] % observation 2 
            	coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 651.0) (28, 651.0) (29, 651.0) (30, 651.0) (31, 651.0) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 651.0) (60, 0.0) (61, 651.0) (62, 651.0) (63, 651.0) };
            \end{axis}
        \end{tikzpicture} 
        \caption{\parbox{0.8\linewidth}{\centering Intel \\ Xeon E-2286G \\ \texttt{INSTRUCTIONS}}}
        \label{fig:instructions}
    \end{subfigure}
    %
    %
    %
    \vspace{0.2cm}
    \hrulesep
    %
    %
    %
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                x tick label style={
                    /pgf/number format/1000 sep=},
                ylabel={\footnotesize \#cycles},
                xlabel={\footnotesize \offset} ,
                every x tick label/.append style={font=\footnotesize},
                every y tick label/.append style={font=\footnotesize},
                enlargelimits=0.05,
                legend style={at={(0.5,-0.1)},
                anchor=north,legend columns=-1},
                bar width=0.9pt,
                ybar stacked,
                grid=none,
                xtick style={draw=none},
                ytick style={draw=none},
                xtick pos=left,
                height=3cm,
                ymajorgrids,
            ]
            \addplot[clr3!90,fill=clr3!90] % normal
                coordinates { (0, 304.6) (1, 318.6) (2, 323.3) (3, 324.2) (4, 311.9) (5, 308.9) (6, 307.3) (7, 324.5) (8, 307.0) (9, 304.8) (10, 313.0) (11, 362.2) (12, 354.8) (13, 358.5) (14, 363.7) (15, 347.1) (16, 307.1) (17, 307.4) (18, 307.0) (19, 307.2) (20, 309.0) (21, 311.8) (22, 305.7) (23, 308.8) (24, 325.8) (25, 328.4) (26, 322.2) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 307.3) (33, 327.5) (34, 309.2) (35, 322.0) (36, 304.6) (37, 310.6) (38, 345.4) (39, 307.0) (40, 328.5) (41, 316.0) (42, 322.0) (43, 358.0) (44, 354.4) (45, 343.9) (46, 356.3) (47, 354.2) (48, 307.9) (49, 308.6) (50, 317.8) (51, 307.8) (52, 311.1) (53, 305.1) (54, 313.0) (55, 311.4) (56, 306.3) (57, 313.4) (58, 331.8) (59, 0.0) (60, 0.0) (61, 0.0) (62, 0.0) (63, 0.0) };
    
            \addplot[clr2!90,fill=clr2!90] % observation 1 
                coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 0.0) (60, 494.8) (61, 0.0) (62, 0.0) (63, 0.0)  };
    
            \addplot[clr1!90,fill=clr1!90] % observation 2 
                coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 493.8) (28, 493.7) (29, 490.3) (30, 516.0) (31, 508.2) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 508.1) (60, 0.0) (61, 490.9) (62, 500.4) (63, 515.4)  };
            \end{axis}
        \end{tikzpicture} 
        \caption{\parbox{0.8\linewidth}{\centering Intel \\ Xeon E-2286G \\ Coffee Lake}}
        \label{fig:coffee_rub}
    \end{subfigure}
    %
    \hfill
    %
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                x tick label style={
                    /pgf/number format/1000 sep=},
                ylabel={\footnotesize \#cycles},
                xlabel={\footnotesize \offset} ,
                every x tick label/.append style={font=\footnotesize},
                every y tick label/.append style={font=\footnotesize},
                enlargelimits=0.05,
                legend style={at={(0.5,-0.1)},
                anchor=north,legend columns=-1},
                bar width=0.9pt,
                ybar stacked,
                grid=none,
                xtick style={draw=none},
                ytick style={draw=none},
                xtick pos=left,
                height=3cm,
                ymajorgrids,
            ]
            
            \addplot[clr3!90,fill=clr3!90] % normal
                coordinates { ((41, 263.1) (42, 260.3) (43, 279.4) (44, 280.9) (45, 271.2) (46, 266.7) (47, 271.9) (48, 261.0) (49, 260.6) (50, 262.3) (51, 256.3) (52, 260.5) (53, 262.7) (54, 265.8) (55, 257.6) (56, 259.3) (57, 259.9) (58, 259.4) (59, 0.0) (60, 0.0) (61, 0.0) (62, 0.0) (63, 0.0) (0, 260.7) (1, 263.2) (2, 262.0) (3, 268.2) (4, 266.2) (5, 262.6) (6, 264.1) (7, 267.5) (8, 263.1) (9, 260.5) (10, 269.1) (11, 267.3) (12, 270.5) (13, 266.5) (14, 271.5) (15, 271.9) (16, 266.5) (17, 263.4) (18, 262.1) (19, 261.4) (20, 262.2) (21, 259.4) (22, 261.0) (23, 263.7) (24, 263.9) (25, 265.6) (26, 258.5) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 257.3) (33, 255.5) (34, 260.7) (35, 263.6) (36, 262.9) (37, 260.7) (38, 265.5) (39, 262.9) (40, 264.0) };
    
            \addplot[clr2!90,fill=clr2!90] % observation 1 
                coordinates { (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 0.0) (60, 417.3) (61, 0.0) (62, 0.0) (63, 0.0) (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) };
    
            \addplot[clr1!90,fill=clr1!90] % observation 2 
                coordinates { (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 414.8) (60, 0.0) (61, 415.9) (62, 410.7) (63, 413.2) (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 417.6) (28, 413.0) (29, 410.8) (30, 413.2) (31, 409.5) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) };
            \end{axis}
        \end{tikzpicture} 
        \caption{\parbox{0.8\linewidth}{\centering Intel \\ Xeon E-2176G \\ Coffee Lake}}
        \label{fig:coffee_nec}
    \end{subfigure}
    %
    \hfill
    %
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                x tick label style={
                    /pgf/number format/1000 sep=},
                ylabel={\footnotesize \#cycles},
                xlabel={\footnotesize \offset} ,
                every x tick label/.append style={font=\footnotesize},
                every y tick label/.append style={font=\footnotesize},
                enlargelimits=0.05,
                legend style={at={(0.5,-0.1)},
                anchor=north,legend columns=-1},
                bar width=0.9pt,
                ybar stacked,
                grid=none,
                xtick style={draw=none},
                ytick style={draw=none},
                xtick pos=left,
                height=3cm,
                ymajorgrids,
            ]
            
            \addplot[clr3!90,fill=clr3!90] % normal
                coordinates { (0, 180.6) (1, 181.2) (2, 179.6) (3, 184.6) (4, 177.9) (5, 180.0) (6, 181.7) (7, 181.7) (8, 179.3) (9, 179.2) (10, 180.3) (11, 188.1) (12, 189.2) (13, 180.5) (14, 187.0) (15, 187.5) (16, 180.4) (17, 177.6) (18, 180.9) (19, 180.0) (20, 175.6) (21, 179.4) (22, 179.4) (23, 177.8) (24, 181.3) (25, 181.4) (26, 180.1) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 176.8) (33, 177.5) (34, 179.4) (35, 172.0) (36, 179.2) (37, 180.6) (38, 179.1) (39, 181.7) (40, 181.8) (41, 182.5) (42, 181.1) (43, 191.0) (44, 189.1) (45, 183.4) (46, 189.0) (47, 184.3) (48, 178.6) (49, 182.1) (50, 182.7) (51, 178.7) (52, 182.3) (53, 178.5) (54, 178.5) (55, 180.1) (56, 176.7) (57, 179.3) (58, 179.8) (59, 0.0) (60, 0.0) (61, 0.0) (62, 0.0) (63, 0.0) };
    
            \addplot[clr2!90,fill=clr2!90] % observation 1 
                coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 0.0) (60, 289.3) (61, 0.0) (62, 0.0) (63, 0.0) };
    
            \addplot[clr1!90,fill=clr1!90] % observation 2 
                coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 285.1) (28, 287.7) (29, 283.9) (30, 284.5) (31, 284.5) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 284.6) (60, 0.0) (61, 283.3) (62, 289.9) (63, 287.0) };
            \end{axis}
        \end{tikzpicture} 
        \caption{\parbox{0.8\linewidth}{\centering Intel \\ Core i7-8550U \\ Kaby Lake}}
        \label{fig:kaby_lake}
    \end{subfigure}
    %
    \hfill
    %
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                x tick label style={
                    /pgf/number format/1000 sep=},
                ylabel={\footnotesize \#cycles},
                xlabel={\footnotesize \offset} ,
                every x tick label/.append style={font=\footnotesize},
                every y tick label/.append style={font=\footnotesize},
                enlargelimits=0.05,
                legend style={at={(0.5,-0.1)},
                anchor=north,legend columns=-1},
                bar width=0.9pt,
                ybar stacked,
                grid=none,
                xtick style={draw=none},
                ytick style={draw=none},
                xtick pos=left,
                height=3cm,
                ymajorgrids,
            ]
            
            \addplot[clr3!90,fill=clr3!90] % normal
                coordinates { (0, 179.0) (1, 180.2) (2, 178.1) (3, 180.0) (4, 186.6) (5, 181.1) (6, 179.7) (7, 175.6) (8, 178.5) (9, 174.9) (10, 178.9) (11, 186.5) (12, 190.4) (13, 187.1) (14, 185.2) (15, 184.1) (16, 179.1) (17, 176.0) (18, 175.2) (19, 183.0) (20, 184.6) (21, 184.2) (22, 177.8) (23, 182.0) (24, 179.4) (25, 181.0) (26, 180.2) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 178.3) (33, 174.2) (34, 180.1) (35, 176.3) (36, 168.2) (37, 175.2) (38, 174.7) (39, 177.4) (40, 175.8) (41, 178.2) (42, 174.2) (43, 193.2) (44, 191.4) (45, 185.1) (46, 187.3) (47, 186.7) (48, 181.5) (49, 179.1) (50, 182.2) (51, 171.2) (52, 204.1) (53, 179.4) (54, 222.5) (55, 178.5) (56, 181.5) (57, 179.3) (58, 179.1) (59, 0.0) (60, 0.0) (61, 0.0) (62, 0.0) (63, 0.0) };
    
            \addplot[clr2!90,fill=clr2!90] % observation 1 
                coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 0.0) (60, 286.7) (61, 0.0) (62, 0.0) (63, 0.0) };
    
            \addplot[clr1!90,fill=clr1!90] % observation 2 
                coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 286.6) (28, 287.8) (29, 285.3) (30, 284.1) (31, 278.8) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 284.9) (60, 0.0) (61, 285.8) (62, 285.4) (63, 285.8) };
            \end{axis}
        \end{tikzpicture} 
        \caption{\parbox{0.85\textwidth}{\centering Intel \\ Core i5-8350U \\ Kaby Lake R}}
        \vspace{0.4cm}
        \label{fig:kaby_lake_r}
    \end{subfigure}
    %
    %
    \hfill
    %
    %
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                x tick label style={
                    /pgf/number format/1000 sep=},
                ylabel={\footnotesize \#cycles},
                xlabel={\footnotesize \offset} ,
                every x tick label/.append style={font=\footnotesize},
                every y tick label/.append style={font=\footnotesize},
                enlargelimits=0.05,
                legend style={at={(0.5,-0.1)},
                anchor=north,legend columns=-1},
                bar width=0.9pt,
                ybar stacked,
                grid=none,
                xtick style={draw=none},
                ytick style={draw=none},
                xtick pos=left,
                height=3cm,
                ymajorgrids,
            ]
            
            \addplot[clr3!90,fill=clr3!90] % normal
                coordinates { (0, 271.9) (1, 275.0) (2, 268.7) (3, 277.6) (4, 269.8) (5, 275.8) (6, 275.2) (7, 270.8) (8, 272.1) (9, 275.2) (10, 273.6) (11, 286.6) (12, 289.3) (13, 285.5) (14, 286.1) (15, 285.7) (16, 272.0) (17, 268.2) (18, 274.8) (19, 271.0) (20, 264.3) (21, 271.0) (22, 265.0) (23, 271.9) (24, 269.4) (25, 274.7) (26, 266.2) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 271.5) (33, 273.1) (34, 272.9) (35, 276.0) (36, 272.3) (37, 272.2) (38, 269.5) (39, 275.2) (40, 276.9) (41, 275.2) (42, 270.8) (43, 290.2) (44, 290.4) (45, 285.0) (46, 286.1) (47, 283.8) (48, 273.2) (49, 274.3) (50, 274.0) (51, 274.3) (52, 273.6) (53, 273.0) (54, 274.5) (55, 266.3) (56, 266.6) (57, 271.6) (58, 265.2) (59, 0.0) (60, 0.0) (61, 0.0) (62, 0.0) (63, 0.0) };
    
            \addplot[clr2!90,fill=clr2!90] % observation 1 
                coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 0.0) (60, 434.1) (61, 0.0) (62, 0.0) (63, 0.0) };
    
            \addplot[clr1!90,fill=clr1!90] % observation 2 
                coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 430.4) (28, 428.0) (29, 426.9) (30, 426.9) (31, 431.5) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 431.6) (60, 0.0) (61, 429.0) (62, 434.9) (63, 436.0) };
            \end{axis}
        \end{tikzpicture} 
        \caption{\parbox{0.8\linewidth}{\centering Intel \\ Core i5-6300U \\ Skylake}}
        \label{fig:sky_rub}
    \end{subfigure}
    %
    \hfill
    %
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                x tick label style={
                    /pgf/number format/1000 sep=},
                ylabel={\footnotesize \#cycles},
                xlabel={\footnotesize \offset} ,
                every x tick label/.append style={font=\footnotesize},
                every y tick label/.append style={font=\footnotesize},
                enlargelimits=0.05,
                legend style={at={(0.5,-0.1)},
                anchor=north,legend columns=-1},
                bar width=0.9pt,
                ybar stacked,
                grid=none,
                xtick style={draw=none},
                ytick style={draw=none},
                xtick pos=left,
                height=3cm,
                ymajorgrids,
            ]
            
            \addplot[clr3!90,fill=clr3!90] % normal
                coordinates { (0, 273.7) (1, 309.7) (2, 312.2) (3, 335.6) (4, 275.0) (5, 298.3) (6, 281.9) (7, 309.9) (8, 283.3) (9, 289.2) (10, 285.3) (11, 339.9) (12, 344.4) (13, 339.9) (14, 340.2) (15, 346.1) (16, 291.2) (17, 283.3) (18, 273.8) (19, 277.4) (20, 283.0) (21, 291.5) (22, 281.3) (23, 282.5) (24, 275.1) (25, 299.8) (26, 302.9) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 275.1) (33, 275.3) (34, 286.8) (35, 319.2) (36, 300.9) (37, 277.0) (38, 283.7) (39, 289.4) (40, 325.5) (41, 276.4) (42, 314.7) (43, 341.5) (44, 347.0) (45, 343.6) (46, 338.8) (47, 337.7) (48, 273.4) (49, 282.6) (50, 297.0) (51, 289.4) (52, 281.8) (53, 274.2) (54, 298.8) (55, 291.9) (56, 275.1) (57, 285.6) (58, 307.4) (59, 0.0) (60, 0.0) (61, 0.0) (62, 0.0) (63, 0.0) };
    
            \addplot[clr2!90,fill=clr2!90] % observation 1 
                coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 0.0) (60, 450.8) (61, 0.0) (62, 0.0) (63, 0.0) };
    
            \addplot[clr1!90,fill=clr1!90] % observation 2 
                coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 317.2) (28, 319.1) (29, 303.4) (30, 336.5) (31, 327.7) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 460.2) (60, 0.0) (61, 448.3) (62, 469.7) (63, 509.0) };
            \end{axis}
        \end{tikzpicture} 
        \caption{\parbox{0.8\linewidth}{\centering Intel \\ Xeon Gold 5315Y \\ Ice Lake}}
        \label{fig:ice_rub}
    \end{subfigure}
    %
    \hfill
    %
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                x tick label style={
                    /pgf/number format/1000 sep=},
                ylabel={\footnotesize \#cycles},
                xlabel={\footnotesize \offset} ,
                every x tick label/.append style={font=\footnotesize},
                every y tick label/.append style={font=\footnotesize},
                enlargelimits=0.05,
                legend style={at={(0.5,-0.1)},
                anchor=north,legend columns=-1},
                bar width=0.9pt,
                ybar stacked,
                grid=none,
                xtick style={draw=none},
                ytick style={draw=none},
                xtick pos=left,
                height=3cm,
                ymajorgrids,
            ]
            
            \addplot[clr3!90,fill=clr3!90] % normal
                coordinates { (0, 324.8) (1, 347.0) (2, 342.1) (3, 347.6) (4, 348.5) (5, 348.2) (6, 340.8) (7, 343.6) (8, 350.4) (9, 349.4) (10, 343.9) (11, 355.8) (12, 359.8) (13, 354.7) (14, 359.7) (15, 358.8) (16, 333.8) (17, 333.9) (18, 333.1) (19, 333.0) (20, 334.1) (21, 339.2) (22, 337.9) (23, 335.7) (24, 348.3) (25, 337.3) (26, 332.1) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 336.0) (33, 339.8) (34, 332.7) (35, 334.6) (36, 337.2) (37, 339.3) (38, 332.9) (39, 338.0) (40, 337.0) (41, 338.4) (42, 335.1) (43, 335.4) (44, 334.3) (45, 336.1) (46, 340.0) (47, 333.6) (48, 338.9) (49, 335.0) (50, 334.1) (51, 334.7) (52, 332.4) (53, 337.9) (54, 332.1) (55, 334.3) (56, 335.6) (57, 340.5) (58, 331.7) (59, 0.0) (60, 0.0) (61, 0.0) (62, 0.0) (63, 0.0) };
    
            \addplot[clr2!90,fill=clr2!90] % observation 1 
                coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 0.0) (60, 509.1) (61, 0.0) (62, 0.0) (63, 0.0) };
    
            \addplot[clr1!90,fill=clr1!90] % observation 2 
                coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 349.7) (28, 342.2) (29, 343.0) (30, 343.6) (31, 335.3) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 511.2) (60, 0.0) (61, 518.1) (62, 513.7) (63, 512.2) };
            \end{axis}
        \end{tikzpicture} 
        \caption{\parbox{0.85\textwidth}{\centering AMD \\ EPYC 7262 \\ Zen 2}}
        \label{fig:zen2_nec}
    \end{subfigure}
    %
    \hfill
    %
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                x tick label style={
                    /pgf/number format/1000 sep=},
                ylabel={\footnotesize \#cycles},
                xlabel={\footnotesize \offset} ,
                every x tick label/.append style={font=\footnotesize},
                every y tick label/.append style={font=\footnotesize},
                enlargelimits=0.05,
                legend style={at={(0.5,-0.1)},
                anchor=north,legend columns=-1},
                bar width=0.9pt,
                ybar stacked,
                grid=none,
                xtick style={draw=none},
                ytick style={draw=none},
                xtick pos=left,
                height=3cm,
                ymajorgrids,
            ]
            
            \addplot[clr3!90,fill=clr3!90] % normal
                coordinates { (0, 269.2) (1, 271.4) (2, 270.5) (3, 269.6) (4, 269.3) (5, 269.5) (6, 270.1) (7, 269.9) (8, 270.2) (9, 270.5) (10, 269.5) (11, 269.9) (12, 268.8) (13, 270.5) (14, 269.9) (15, 270.8) (16, 269.5) (17, 269.2) (18, 269.8) (19, 270.2) (20, 270.5) (21, 269.0) (22, 270.1) (23, 270.4) (24, 270.8) (25, 270.2) (26, 270.4) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 281.2) (33, 281.6) (34, 280.9) (35, 280.7) (36, 281.0) (37, 280.8) (38, 281.5) (39, 280.6) (40, 280.5) (41, 280.6) (42, 280.4) (43, 279.4) (44, 280.3) (45, 279.8) (46, 280.0) (47, 281.4) (48, 279.8) (49, 280.8) (50, 280.5) (51, 280.1) (52, 280.1) (53, 268.2) (54, 270.5) (55, 269.6) (56, 269.5) (57, 269.7) (58, 269.4) (59, 0.0) (60, 0.0) (61, 0.0) (62, 0.0) (63, 0.0)  };
    
            \addplot[clr2!90,fill=clr2!90] % observation 1 
                coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 0.0) (28, 0.0) (29, 0.0) (30, 0.0) (31, 0.0) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 0.0) (60, 449.0) (61, 0.0) (62, 0.0) (63, 0.0) };
    
            \addplot[clr1!90,fill=clr1!90] % observation 2 
                coordinates { (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.0) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.0) (26, 0.0) (27, 269.0) (28, 268.8) (29, 269.9) (30, 271.0) (31, 270.1) (32, 0.0) (33, 0.0) (34, 0.0) (35, 0.0) (36, 0.0) (37, 0.0) (38, 0.0) (39, 0.0) (40, 0.0) (41, 0.0) (42, 0.0) (43, 0.0) (44, 0.0) (45, 0.0) (46, 0.0) (47, 0.0) (48, 0.0) (49, 0.0) (50, 0.0) (51, 0.0) (52, 0.0) (53, 0.0) (54, 0.0) (55, 0.0) (56, 0.0) (57, 0.0) (58, 0.0) (59, 449.6) (60, 0.0) (61, 448.4) (62, 449.0) (63, 447.7) };
            \end{axis}
        \end{tikzpicture} 
        \caption{\parbox{0.8\linewidth}{\centering AMD \\ EPYC 7313P \\ Zen 3}}
        \label{fig:zen3_rub}
    \end{subfigure}
    %
    \caption{Results for various HPCs and x86 microarchitectures. The top row reports HPC measurements from a Coffee Lake-based CPU. The middle and bottom rows display execution time across multiple x86 processors and microarchitectures. Offsets corresponding to \obsA{} are highlighted in blue, and those corresponding to \obsB{} are highlighted in orange. All other \offset s are represented in grey. Each data point is an average over 1000 independent runs.}
    \label{fig:results_all}
\end{figure*}

